Variational Quantum Rainbow Deep Q-Network for Optimizing Resource Allocation Problem

Resource allocation remains NP-hard due to combinatorial complexity. While deep reinforcement learning (DRL) methods, such as the Rainbow Deep Q-Network (DQN), improve scalability through prioritized replay and distributional heads, classical function approximators limit their representational power. We introduce Variational Quantum Rainbow DQN (VQR-DQN), which integrates ring-topology variational quantum circuits with Rainbow DQN to leverage quantum superposition and entanglement. We frame the human resource allocation problem (HRAP) as a Markov decision process (MDP) with combinatorial action spaces based on officer capabilities, event schedules, and transition times. On four HRAP benchmarks, VQR-DQN achieves 26.8% normalized makespan reduction versus random baselines and outperforms Double DQN and classical Rainbow DQN by 4.9-13.4%. These gains align with theoretical connections between circuit expressibility, entanglement, and policy quality, demonstrating the potential of quantum-enhanced DRL for large-scale resource allocation. Our implementation is available at: https://github.com/Analytics-Everywhere-Lab/qtrl/.

==> sec/circuit.tex <==
\Qcircuit @R=1em @C=0.2em {
 \\
 &\lstick{\text{q(0, 0)}}& \qw&\gate{H} \qw&\gate{\text{RX($\theta_0$)}} \qw&\gate{\text{RZ($\theta_4$)}} \qw&\control \qw    &         \qw    &                         \qw    &\targ    \qw    &                          \qw&\gate{\text{RX($\theta_8$)}}  \qw&\gate{\text{RZ($\theta_{12}$)}} \qw&\control \qw    &         \qw    &         \qw    &\targ    \qw    &\qw & \meter \\\
 &\lstick{\text{q(0, 1)}}& \qw&\gate{H} \qw&\gate{\text{RX($\theta_1$)}} \qw&\gate{\text{RZ($\theta_5$)}} \qw&\targ    \qw\qwx&\control \qw    &\gate{\text{RX($\theta_9$)}} \qw    &         \qw\qwx&\gate{\text{RZ($\theta_{13}$)}} \qw&                          \qw&                          \qw&\targ    \qw\qwx&\control \qw    &         \qw    &         \qw\qwx&\qw & \meter \\
 &\lstick{\text{q(0, 2)}}& \qw&\gate{H} \qw&\gate{\text{RX($\theta_2$)}} \qw&\gate{\text{RZ($\theta_6$)}} \qw&         \qw    &\targ    \qw\qwx&\control                 \qw    &         \qw\qwx&\gate{\text{RX($\theta_{10}$)}} \qw&\gate{\text{RZ($\theta_{14}$)}} \qw&                          \qw&         \qw    &\targ    \qw\qwx&\control \qw    &         \qw\qwx&\qw & \meter \\
 &\lstick{\text{q(0, 3)}}& \qw&\gate{H} \qw&\gate{\text{RX($\theta_3$)}} \qw&\gate{\text{RZ($\theta_7$)}} \qw&         \qw    &         \qw    &\targ                    \qw\qwx&\control \qw\qwx&                          \qw&\gate{\text{RX($\theta_{11}$)}} \qw&\gate{\text{RZ($\theta_{15}$)}} \qw&         \qw    &         \qw    &\targ    \qw\qwx&\control \qw\qwx&\qw & \meter \\
 \\
}
